Finite Groups of Essential Dimension 2

We classify all finite groups of essential dimension 2 over an algebraically closed field of characteristic 0.

==> fans.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fans.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,1899)(-311,-748)
\put(4201,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_{DP_6}$}%
}}}}
\put(601,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0\!:\!1\!:\!0)$}%
}}}}
\put(  1,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1\!:\!0\!:\!0)$}%
}}}}
\put(1726,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1\!:\!0;1\!:\!0)$}%
}}}}
\put(1726,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(1\!:\!0;0\!:\!1)$}%
}}}}
\put(2476,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0\!:\!1;0\!:\!1)$}%
}}}}
\put(2476,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0\!:\!1;1\!:\!0)$}%
}}}}
\put(751,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0\!:\!0\!:\!1)$}%
}}}}
\put(601,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_{\bbP^2}$}%
}}}}
\put(2401,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{12}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_{\bbP^1 \times \bbP^1}$}%
}}}}
\end{picture}%

